CKM angles from non-leptonic B decays using SU(3) flavour symmetry

We discuss the determination of the CKM angles gamma and alpha using recent data from non-leptonic B decays together with flavour symmetries. Penguin effects are controlled by means of the CP-averaged branching ratio B_d \to \pi^\pm K^\mp. The information from A_{CP}(B_d \to J/\Psi K_S) (two solutions for phi_d), Rb and gamma allow us to determine beta, even in presence of New Physics not affecting Delta B=1 amplitudes. In this context we address the question of to what extent there is still space for New Physics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

